An optimal approximation formula for functions with singularities

We propose an optimal approximation formula for analytic functions that are defined on a complex region containing the real interval $(-1,1)$ and possibly have algebraic singularities at the endpoints of the interval. As a space of such functions,we consider a Hardy space with the weight given by $w_{\mu}(z) = (1-z^{2})^{\mu/2}$ for $\mu > 0$, and formulate the optimality of an approximation formula for the functions in the space. Then, we propose an optimal approximation formula for the space for any $\mu > 0$ as opposed to existing results with the restriction $0 < \mu < \mu_{\ast}$ for a certain constant $\mu_{\ast}$. We also provide the results of numerical experiments to show the performance of the proposed formula.

==> fig_G_negative_eta.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.4000,17.5000)(4.0000,-20.0000)%
% STR 2 0 3 0 Black White  
% 4 2840 1740 2840 1840 2 0 0 0
% $u$
\put(28.4000,-18.4000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black White  
% 4 650 1860 650 1960 2 0 0 0
% O
\put(6.5000,-19.6000){\makebox(0,0)[lb]{O}}%
% STR 2 0 3 0 Black White  
% 4 650 280 650 380 2 0 0 0
% $G_{\eta}(u)$
\put(6.5000,-3.8000){\makebox(0,0)[lb]{$G_{\eta}(u)$}}%
% FUNC 2 0 3 0 Black White  
% 10 400 600 2600 1800 800 1800 1200 1800 800 1400 400 600 2600 1800 0 2 0 0 0 0
% -2log(abs((1-exp(sqrt(x)+0.1))/(1+exp(sqrt(x)+0.1))))
\special{pn 8}%
\special{pa 800 759}%
\special{pa 805 1019}%
\special{pa 810 1087}%
\special{pa 815 1131}%
\special{pa 820 1164}%
\special{pa 825 1191}%
\special{pa 830 1213}%
\special{pa 835 1233}%
\special{pa 840 1250}%
\special{pa 845 1265}%
\special{pa 850 1279}%
\special{pa 860 1303}%
\special{pa 870 1323}%
\special{pa 880 1341}%
\special{pa 890 1357}%
\special{pa 910 1385}%
\special{pa 915 1391}%
\special{pa 920 1396}%
\special{pa 925 1402}%
\special{pa 930 1407}%
\special{pa 935 1413}%
\special{pa 940 1418}%
\special{pa 945 1422}%
\special{pa 955 1432}%
\special{pa 990 1460}%
\special{pa 995 1463}%
\special{pa 1000 1467}%
\special{pa 1015 1476}%
\special{pa 1020 1480}%
\special{pa 1035 1489}%
\special{pa 1040 1491}%
\special{pa 1055 1500}%
\special{pa 1060 1502}%
\special{pa 1065 1505}%
\special{pa 1070 1507}%
\special{pa 1075 1510}%
\special{pa 1080 1512}%
\special{pa 1085 1515}%
\special{pa 1095 1519}%
\special{pa 1100 1522}%
\special{pa 1165 1548}%
\special{pa 1170 1549}%
\special{pa 1185 1555}%
\special{pa 1190 1556}%
\special{pa 1200 1560}%
\special{pa 1205 1561}%
\special{pa 1210 1563}%
\special{pa 1215 1564}%
\special{pa 1220 1566}%
\special{pa 1225 1567}%
\special{pa 1230 1569}%
\special{pa 1235 1570}%
\special{pa 1240 1572}%
\special{pa 1245 1573}%
\special{pa 1250 1575}%
\special{pa 1255 1576}%
\special{pa 1260 1578}%
\special{pa 1270 1580}%
\special{pa 1275 1582}%
\special{pa 1285 1584}%
\special{pa 1290 1586}%
\special{pa 1305 1589}%
\special{pa 1310 1591}%
\special{pa 1330 1595}%
\special{pa 1335 1597}%
\special{pa 1370 1604}%
\special{pa 1375 1606}%
\special{pa 1440 1619}%
\special{pa 1445 1619}%
\special{pa 1485 1627}%
\special{pa 1490 1627}%
\special{pa 1515 1632}%
\special{pa 1520 1632}%
\special{pa 1540 1636}%
\special{pa 1545 1636}%
\special{pa 1560 1639}%
\special{pa 1565 1639}%
\special{pa 1580 1642}%
\special{pa 1585 1642}%
\special{pa 1600 1645}%
\special{pa 1605 1645}%
\special{pa 1615 1647}%
\special{pa 1620 1647}%
\special{pa 1630 1649}%
\special{pa 1635 1649}%
\special{pa 1645 1651}%
\special{pa 1650 1651}%
\special{pa 1660 1653}%
\special{pa 1665 1653}%
\special{pa 1675 1655}%
\special{pa 1680 1655}%
\special{pa 1690 1657}%
\special{pa 1695 1657}%
\special{pa 1700 1658}%
\special{pa 1705 1658}%
\special{pa 1715 1660}%
\special{pa 1720 1660}%
\special{pa 1725 1661}%
\special{pa 1730 1661}%
\special{pa 1735 1662}%
\special{pa 1740 1662}%
\special{pa 1750 1664}%
\special{pa 1755 1664}%
\special{pa 1760 1665}%
\special{pa 1765 1665}%
\special{pa 1770 1666}%
\special{pa 1775 1666}%
\special{pa 1785 1668}%
\special{pa 1790 1668}%
\special{pa 1795 1669}%
\special{pa 1800 1669}%
\special{pa 1805 1670}%
\special{pa 1810 1670}%
\special{pa 1815 1671}%
\special{pa 1820 1671}%
\special{pa 1825 1672}%
\special{pa 1830 1672}%
\special{pa 1835 1673}%
\special{pa 1840 1673}%
\special{pa 1845 1674}%
\special{pa 1850 1674}%
\special{pa 1855 1675}%
\special{pa 1860 1675}%
\special{pa 1865 1676}%
\special{pa 1870 1676}%
\special{pa 1875 1677}%
\special{pa 1880 1677}%
\special{pa 1885 1678}%
\special{pa 1890 1678}%
\special{pa 1895 1679}%
\special{pa 1900 1679}%
\special{pa 1905 1680}%
\special{pa 1915 1680}%
\special{pa 1920 1681}%
\special{pa 1925 1681}%
\special{pa 1930 1682}%
\special{pa 1935 1682}%
\special{pa 1940 1683}%
\special{pa 1945 1683}%
\special{pa 1950 1684}%
\special{pa 1960 1684}%
\special{pa 1965 1685}%
\special{pa 1970 1685}%
\special{pa 1975 1686}%
\special{pa 1980 1686}%
\special{pa 1985 1687}%
\special{pa 1995 1687}%
\special{pa 2000 1688}%
\special{pa 2005 1688}%
\special{pa 2010 1689}%
\special{pa 2020 1689}%
\special{pa 2025 1690}%
\special{pa 2030 1690}%
\special{pa 2035 1691}%
\special{pa 2045 1691}%
\special{pa 2050 1692}%
\special{pa 2055 1692}%
\special{pa 2060 1693}%
\special{pa 2070 1693}%
\special{pa 2075 1694}%
\special{pa 2085 1694}%
\special{pa 2090 1695}%
\special{pa 2095 1695}%
\special{pa 2100 1696}%
\special{pa 2110 1696}%
\special{pa 2115 1697}%
\special{pa 2125 1697}%
\special{pa 2130 1698}%
\special{pa 2140 1698}%
\special{pa 2145 1699}%
\special{pa 2150 1699}%
\special{pa 2155 1700}%
\special{pa 2165 1700}%
\special{pa 2170 1701}%
\special{pa 2180 1701}%
\special{pa 2185 1702}%
\special{pa 2195 1702}%
\special{pa 2200 1703}%
\special{pa 2210 1703}%
\special{pa 2215 1704}%
\special{pa 2230 1704}%
\special{pa 2235 1705}%
\special{pa 2245 1705}%
\special{pa 2250 1706}%
\special{pa 2260 1706}%
\special{pa 2265 1707}%
\special{pa 2275 1707}%
\special{pa 2280 1708}%
\special{pa 2290 1708}%
\special{pa 2295 1709}%
\special{pa 2310 1709}%
\special{pa 2315 1710}%
\special{pa 2325 1710}%
\special{pa 2330 1711}%
\special{pa 2345 1711}%
\special{pa 2350 1712}%
\special{pa 2360 1712}%
\special{pa 2365 1713}%
\special{pa 2380 1713}%
\special{pa 2385 1714}%
\special{pa 2400 1714}%
\special{pa 2405 1715}%
\special{pa 2415 1715}%
\special{pa 2420 1716}%
\special{pa 2435 1716}%
\special{pa 2440 1717}%
\special{pa 2455 1717}%
\special{pa 2460 1718}%
\special{pa 2475 1718}%
\special{pa 2480 1719}%
\special{pa 2495 1719}%
\special{pa 2500 1720}%
\special{pa 2515 1720}%
\special{pa 2520 1721}%
\special{pa 2535 1721}%
\special{pa 2540 1722}%
\special{pa 2555 1722}%
\special{pa 2560 1723}%
\special{pa 2580 1723}%
\special{pa 2585 1724}%
\special{pa 2600 1724}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 800 2000 800 400
% 
\special{pn 8}%
\special{pa 800 2000}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 600 1800 2800 1800
% 
\special{pn 8}%
\special{pa 600 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1800}%
\special{pa 2733 1780}%
\special{pa 2747 1800}%
\special{pa 2733 1820}%
\special{pa 2800 1800}%
\special{fp}%
\end{picture}}%


==> fig_G_positive_eta.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.4000,17.5000)(4.0000,-20.0000)%
% STR 2 0 3 0 Black White  
% 4 2840 1740 2840 1840 2 0 0 0
% $u$
\put(28.4000,-18.4000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black White  
% 4 650 1860 650 1960 2 0 0 0
% O
\put(6.5000,-19.6000){\makebox(0,0)[lb]{O}}%
% STR 2 0 3 0 Black White  
% 4 650 280 650 380 2 0 0 0
% $G_{\eta}(u)$
\put(6.5000,-3.8000){\makebox(0,0)[lb]{$G_{\eta}(u)$}}%
% FUNC 2 0 3 0 Black White  
% 10 400 600 2600 1800 800 1800 1200 1800 800 1400 400 600 2600 1800 0 2 0 0 0 0
% -2log(abs((1-exp(sqrt(x)-1.25))/(1+exp(sqrt(x)-1.25))))
\special{pn 8}%
\special{pa 800 1595}%
\special{pa 805 1569}%
\special{pa 810 1557}%
\special{pa 820 1539}%
\special{pa 840 1511}%
\special{pa 865 1481}%
\special{pa 870 1476}%
\special{pa 875 1470}%
\special{pa 880 1465}%
\special{pa 885 1459}%
\special{pa 895 1449}%
\special{pa 900 1443}%
\special{pa 920 1423}%
\special{pa 925 1417}%
\special{pa 945 1397}%
\special{pa 950 1391}%
\special{pa 965 1376}%
\special{pa 970 1370}%
\special{pa 985 1355}%
\special{pa 990 1349}%
\special{pa 1000 1339}%
\special{pa 1005 1333}%
\special{pa 1010 1328}%
\special{pa 1015 1322}%
\special{pa 1020 1317}%
\special{pa 1025 1311}%
\special{pa 1030 1306}%
\special{pa 1040 1294}%
\special{pa 1045 1289}%
\special{pa 1095 1229}%
\special{pa 1100 1222}%
\special{pa 1105 1216}%
\special{pa 1110 1209}%
\special{pa 1115 1203}%
\special{pa 1120 1196}%
\special{pa 1125 1190}%
\special{pa 1150 1155}%
\special{pa 1155 1147}%
\special{pa 1160 1140}%
\special{pa 1165 1132}%
\special{pa 1170 1125}%
\special{pa 1190 1093}%
\special{pa 1195 1084}%
\special{pa 1200 1076}%
\special{pa 1220 1040}%
\special{pa 1225 1030}%
\special{pa 1230 1021}%
\special{pa 1245 991}%
\special{pa 1260 958}%
\special{pa 1265 946}%
\special{pa 1270 935}%
\special{pa 1275 922}%
\special{pa 1280 910}%
\special{pa 1285 897}%
\special{pa 1300 855}%
\special{pa 1310 825}%
\special{pa 1325 774}%
\special{pa 1335 736}%
\special{pa 1340 715}%
\special{pa 1345 693}%
\special{pa 1350 670}%
\special{pa 1355 645}%
\special{pa 1360 619}%
\special{pa 1363 600}%
\special{fp}%
\special{pa 1490 600}%
\special{pa 1490 601}%
\special{pa 1495 626}%
\special{pa 1500 649}%
\special{pa 1505 671}%
\special{pa 1510 691}%
\special{pa 1520 729}%
\special{pa 1525 746}%
\special{pa 1535 778}%
\special{pa 1540 792}%
\special{pa 1545 807}%
\special{pa 1560 846}%
\special{pa 1565 858}%
\special{pa 1580 891}%
\special{pa 1585 901}%
\special{pa 1590 912}%
\special{pa 1595 921}%
\special{pa 1600 931}%
\special{pa 1610 949}%
\special{pa 1615 957}%
\special{pa 1620 966}%
\special{pa 1635 990}%
\special{pa 1640 997}%
\special{pa 1645 1005}%
\special{pa 1665 1033}%
\special{pa 1670 1039}%
\special{pa 1675 1046}%
\special{pa 1700 1076}%
\special{pa 1705 1081}%
\special{pa 1710 1087}%
\special{pa 1715 1092}%
\special{pa 1720 1098}%
\special{pa 1755 1133}%
\special{pa 1760 1137}%
\special{pa 1765 1142}%
\special{pa 1770 1146}%
\special{pa 1775 1151}%
\special{pa 1780 1155}%
\special{pa 1785 1160}%
\special{pa 1825 1192}%
\special{pa 1830 1195}%
\special{pa 1840 1203}%
\special{pa 1845 1206}%
\special{pa 1850 1210}%
\special{pa 1855 1213}%
\special{pa 1860 1217}%
\special{pa 1865 1220}%
\special{pa 1870 1224}%
\special{pa 1880 1230}%
\special{pa 1885 1234}%
\special{pa 1950 1273}%
\special{pa 1955 1275}%
\special{pa 1970 1284}%
\special{pa 1975 1286}%
\special{pa 1980 1289}%
\special{pa 1985 1291}%
\special{pa 1990 1294}%
\special{pa 1995 1296}%
\special{pa 2005 1302}%
\special{pa 2015 1306}%
\special{pa 2020 1309}%
\special{pa 2025 1311}%
\special{pa 2030 1314}%
\special{pa 2040 1318}%
\special{pa 2045 1321}%
\special{pa 2060 1327}%
\special{pa 2065 1330}%
\special{pa 2095 1342}%
\special{pa 2100 1345}%
\special{pa 2140 1361}%
\special{pa 2145 1362}%
\special{pa 2180 1376}%
\special{pa 2185 1377}%
\special{pa 2200 1383}%
\special{pa 2205 1384}%
\special{pa 2220 1390}%
\special{pa 2225 1391}%
\special{pa 2235 1395}%
\special{pa 2240 1396}%
\special{pa 2250 1400}%
\special{pa 2255 1401}%
\special{pa 2260 1403}%
\special{pa 2265 1404}%
\special{pa 2275 1408}%
\special{pa 2280 1409}%
\special{pa 2285 1411}%
\special{pa 2290 1412}%
\special{pa 2295 1414}%
\special{pa 2300 1415}%
\special{pa 2305 1417}%
\special{pa 2310 1418}%
\special{pa 2315 1420}%
\special{pa 2320 1421}%
\special{pa 2325 1423}%
\special{pa 2330 1424}%
\special{pa 2335 1426}%
\special{pa 2345 1428}%
\special{pa 2350 1430}%
\special{pa 2355 1431}%
\special{pa 2360 1433}%
\special{pa 2370 1435}%
\special{pa 2375 1437}%
\special{pa 2385 1439}%
\special{pa 2390 1441}%
\special{pa 2400 1443}%
\special{pa 2405 1445}%
\special{pa 2415 1447}%
\special{pa 2420 1449}%
\special{pa 2435 1452}%
\special{pa 2440 1454}%
\special{pa 2455 1457}%
\special{pa 2460 1459}%
\special{pa 2475 1462}%
\special{pa 2480 1464}%
\special{pa 2505 1469}%
\special{pa 2510 1471}%
\special{pa 2545 1478}%
\special{pa 2550 1480}%
\special{pa 2600 1490}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 1430 1790 1430 600 1430 600 1430 600
% 
\special{pn 8}%
\special{pa 1430 1790}%
\special{pa 1430 600}%
\special{dt 0.045}%
\special{pa 1430 600}%
\special{pa 1430 600}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1390 1880 1390 1980 2 0 0 0
% $\eta^{2}$
\put(13.9000,-19.8000){\makebox(0,0)[lb]{$\eta^{2}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 800 2000 800 400
% 
\special{pn 8}%
\special{pa 800 2000}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 600 1800 2800 1800
% 
\special{pn 8}%
\special{pa 600 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1800}%
\special{pa 2733 1780}%
\special{pa 2747 1800}%
\special{pa 2733 1820}%
\special{pa 2800 1800}%
\special{fp}%
\end{picture}}%

